Order in Dezert Smarandache Theory; definition of continuous Dezert Smarandache models

When implementing the DSmT, a difficulty may arise from the possible huge dimension of hyperpower sets, which are indeed free structures. However, it is possible to reduce the dimension of these structures by involving logical constraints. In this chapter, the logical constraints will be related to a predefined order over the logical propositions. The use of such orders and their resulting logical constraints will ensure a great reduction of the model complexity. Such results will be applied to the definition of continuous DSm models. In particular, a simplified description of the continuous impreciseness is considered, based on impreciseness intervals of the sensors. From this viewpoint, it is possible to manage the contradictions between continuous sensors in a DSmT manner, while the complexity of the model stays handlable.

==> Test_plotData.b1+b2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Test_plotData.b1+b2.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2360,2752){\makebox(0,0)[r]{\strut{}-1}}%
\put(4377,2482){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(6393,2212){\makebox(0,0)[r]{\strut{} 0}}%
\put(8410,1942){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(10426,1673){\makebox(0,0)[r]{\strut{} 1}}%
\put(10942,1832){\makebox(0,0){\strut{}-1}}%
\put(12106,2300){\makebox(0,0){\strut{}-0.5}}%
\put(13271,2767){\makebox(0,0){\strut{} 0}}%
\put(14435,3235){\makebox(0,0){\strut{} 0.5}}%
\put(15599,3702){\makebox(0,0){\strut{} 1}}%
\put(2039,4329){\makebox(0,0)[r]{\strut{} 0}}%
\put(2039,4870){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2039,5410){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2039,5952){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2039,6493){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2039,7034){\makebox(0,0)[r]{\strut{} 1}}%
\put(2638,8049){\makebox(0,0){\strut{}b1+b2(x,y)}}%
\put(9000,9699){\makebox(0,0){\strut{}belief b1+b2}}%
\put(15200,8299){\makebox(0,0)[r]{\strut{}"b1+b2"}}%
\put(5508,1969){\makebox(0,0){\strut{}x}}%
\put(15049,2561){\makebox(0,0){\strut{}y}}%
\put(2638,8049){\makebox(0,0){\strut{}b1+b2(x,y)}}%
\end{picture}%
\endgroup
\endinput


==> Test_plotData.b1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Test_plotData.b1.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2360,2752){\makebox(0,0)[r]{\strut{}-1}}%
\put(4377,2482){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(6393,2212){\makebox(0,0)[r]{\strut{} 0}}%
\put(8410,1942){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(10426,1673){\makebox(0,0)[r]{\strut{} 1}}%
\put(10942,1832){\makebox(0,0){\strut{}-1}}%
\put(12106,2300){\makebox(0,0){\strut{}-0.5}}%
\put(13271,2767){\makebox(0,0){\strut{} 0}}%
\put(14435,3235){\makebox(0,0){\strut{} 0.5}}%
\put(15599,3702){\makebox(0,0){\strut{} 1}}%
\put(2039,4329){\makebox(0,0)[r]{\strut{} 0}}%
\put(2039,4870){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2039,5410){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2039,5952){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2039,6493){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2039,7034){\makebox(0,0)[r]{\strut{} 1}}%
\put(2638,8049){\makebox(0,0){\strut{}b1(x,y)}}%
\put(9000,9699){\makebox(0,0){\strut{}belief b1}}%
\put(15200,8299){\makebox(0,0)[r]{\strut{}"b1"}}%
\put(5508,1969){\makebox(0,0){\strut{}x}}%
\put(15049,2561){\makebox(0,0){\strut{}y}}%
\put(2638,8049){\makebox(0,0){\strut{}b1(x,y)}}%
\end{picture}%
\endgroup
\endinput


==> Test_plotData.b2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Test_plotData.b2.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2360,2752){\makebox(0,0)[r]{\strut{}-1}}%
\put(4377,2482){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(6393,2212){\makebox(0,0)[r]{\strut{} 0}}%
\put(8410,1942){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(10426,1673){\makebox(0,0)[r]{\strut{} 1}}%
\put(10942,1832){\makebox(0,0){\strut{}-1}}%
\put(12106,2300){\makebox(0,0){\strut{}-0.5}}%
\put(13271,2767){\makebox(0,0){\strut{} 0}}%
\put(14435,3235){\makebox(0,0){\strut{} 0.5}}%
\put(15599,3702){\makebox(0,0){\strut{} 1}}%
\put(2039,4329){\makebox(0,0)[r]{\strut{} 0}}%
\put(2039,4870){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2039,5410){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2039,5952){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2039,6493){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2039,7034){\makebox(0,0)[r]{\strut{} 1}}%
\put(2638,8049){\makebox(0,0){\strut{}b2(x,y)}}%
\put(9000,9699){\makebox(0,0){\strut{}belief b2}}%
\put(15200,8299){\makebox(0,0)[r]{\strut{}"b2"}}%
\put(5508,1969){\makebox(0,0){\strut{}x}}%
\put(15049,2561){\makebox(0,0){\strut{}y}}%
\put(2638,8049){\makebox(0,0){\strut{}b2(x,y)}}%
\end{picture}%
\endgroup
\endinput


==> Test_plotData.m1+m2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Test_plotData.m1+m2.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2360,2752){\makebox(0,0)[r]{\strut{}-1}}%
\put(4377,2482){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(6393,2212){\makebox(0,0)[r]{\strut{} 0}}%
\put(8410,1942){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(10426,1673){\makebox(0,0)[r]{\strut{} 1}}%
\put(10942,1832){\makebox(0,0){\strut{}-1}}%
\put(12106,2300){\makebox(0,0){\strut{}-0.5}}%
\put(13271,2767){\makebox(0,0){\strut{} 0}}%
\put(14435,3235){\makebox(0,0){\strut{} 0.5}}%
\put(15599,3702){\makebox(0,0){\strut{} 1}}%
\put(2039,4329){\makebox(0,0)[r]{\strut{} 0}}%
\put(2039,4870){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2039,5410){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2039,5952){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2039,6493){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2039,7034){\makebox(0,0)[r]{\strut{} 1}}%
\put(2638,8049){\makebox(0,0){\strut{}m1+m2(x,y)}}%
\put(9000,9699){\makebox(0,0){\strut{}bba m1+m2}}%
\put(15200,8299){\makebox(0,0)[r]{\strut{}"m1+m2"}}%
\put(5508,1969){\makebox(0,0){\strut{}x}}%
\put(15049,2561){\makebox(0,0){\strut{}y}}%
\put(2638,8049){\makebox(0,0){\strut{}m1+m2(x,y)}}%
\end{picture}%
\endgroup
\endinput


==> Test_plotData.m1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Test_plotData.m1.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2360,2752){\makebox(0,0)[r]{\strut{}-1}}%
\put(4377,2482){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(6393,2212){\makebox(0,0)[r]{\strut{} 0}}%
\put(8410,1942){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(10426,1673){\makebox(0,0)[r]{\strut{} 1}}%
\put(10942,1832){\makebox(0,0){\strut{}-1}}%
\put(12106,2300){\makebox(0,0){\strut{}-0.5}}%
\put(13271,2767){\makebox(0,0){\strut{} 0}}%
\put(14435,3235){\makebox(0,0){\strut{} 0.5}}%
\put(15599,3702){\makebox(0,0){\strut{} 1}}%
\put(2039,4329){\makebox(0,0)[r]{\strut{} 0}}%
\put(2039,4870){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2039,5410){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2039,5952){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2039,6493){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2039,7034){\makebox(0,0)[r]{\strut{} 1}}%
\put(2638,8049){\makebox(0,0){\strut{}m1(x,y)}}%
\put(9000,9699){\makebox(0,0){\strut{}bba m1}}%
\put(15200,8299){\makebox(0,0)[r]{\strut{}"m1"}}%
\put(5508,1969){\makebox(0,0){\strut{}x}}%
\put(15049,2561){\makebox(0,0){\strut{}y}}%
\put(2638,8049){\makebox(0,0){\strut{}m1(x,y)}}%
\end{picture}%
\endgroup
\endinput


==> Test_plotData.m2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Test_plotData.m2.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2360,2752){\makebox(0,0)[r]{\strut{}-1}}%
\put(4377,2482){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(6393,2212){\makebox(0,0)[r]{\strut{} 0}}%
\put(8410,1942){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(10426,1673){\makebox(0,0)[r]{\strut{} 1}}%
\put(10942,1832){\makebox(0,0){\strut{}-1}}%
\put(12106,2300){\makebox(0,0){\strut{}-0.5}}%
\put(13271,2767){\makebox(0,0){\strut{} 0}}%
\put(14435,3235){\makebox(0,0){\strut{} 0.5}}%
\put(15599,3702){\makebox(0,0){\strut{} 1}}%
\put(2039,4329){\makebox(0,0)[r]{\strut{} 0}}%
\put(2039,4870){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2039,5410){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2039,5952){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2039,6493){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2039,7034){\makebox(0,0)[r]{\strut{} 1}}%
\put(2638,8049){\makebox(0,0){\strut{}m2(x,y)}}%
\put(9000,9699){\makebox(0,0){\strut{}bba m2}}%
\put(15200,8299){\makebox(0,0)[r]{\strut{}"m2"}}%
\put(5508,1969){\makebox(0,0){\strut{}x}}%
\put(15049,2561){\makebox(0,0){\strut{}y}}%
\put(2638,8049){\makebox(0,0){\strut{}m2(x,y)}}%
\end{picture}%
\endgroup
\endinput


==> Test_plotData.mm1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Test_plotData.mm1.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2360,2752){\makebox(0,0)[r]{\strut{}-1}}%
\put(4377,2482){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(6393,2212){\makebox(0,0)[r]{\strut{} 0}}%
\put(8410,1942){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(10426,1673){\makebox(0,0)[r]{\strut{} 1}}%
\put(10942,1832){\makebox(0,0){\strut{}-1}}%
\put(12106,2300){\makebox(0,0){\strut{}-0.5}}%
\put(13271,2767){\makebox(0,0){\strut{} 0}}%
\put(14435,3235){\makebox(0,0){\strut{} 0.5}}%
\put(15599,3702){\makebox(0,0){\strut{} 1}}%
\put(2039,4329){\makebox(0,0)[r]{\strut{} 0}}%
\put(2039,4870){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2039,5410){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2039,5952){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2039,6493){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2039,7034){\makebox(0,0)[r]{\strut{} 1}}%
\put(2638,8049){\makebox(0,0){\strut{}mm1(x,y)}}%
\put(9000,9699){\makebox(0,0){\strut{}pre-bba mm1}}%
\put(15200,8299){\makebox(0,0)[r]{\strut{}"mm1"}}%
\put(5508,1969){\makebox(0,0){\strut{}x}}%
\put(15049,2561){\makebox(0,0){\strut{}y}}%
\put(2638,8049){\makebox(0,0){\strut{}mm1(x,y)}}%
\end{picture}%
\endgroup
\endinput


==> Test_plotData.mm2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{Test_plotData.mm2.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2360,2752){\makebox(0,0)[r]{\strut{}-1}}%
\put(4377,2482){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(6393,2212){\makebox(0,0)[r]{\strut{} 0}}%
\put(8410,1942){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(10426,1673){\makebox(0,0)[r]{\strut{} 1}}%
\put(10942,1832){\makebox(0,0){\strut{}-1}}%
\put(12106,2300){\makebox(0,0){\strut{}-0.5}}%
\put(13271,2767){\makebox(0,0){\strut{} 0}}%
\put(14435,3235){\makebox(0,0){\strut{} 0.5}}%
\put(15599,3702){\makebox(0,0){\strut{} 1}}%
\put(2039,4329){\makebox(0,0)[r]{\strut{} 0}}%
\put(2039,4870){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2039,5410){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2039,5952){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2039,6493){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(2039,7034){\makebox(0,0)[r]{\strut{} 1}}%
\put(2638,8049){\makebox(0,0){\strut{}mm2(x,y)}}%
\put(9000,9699){\makebox(0,0){\strut{}pre-bba mm2}}%
\put(15200,8299){\makebox(0,0)[r]{\strut{}"mm2"}}%
\put(5508,1969){\makebox(0,0){\strut{}x}}%
\put(15049,2561){\makebox(0,0){\strut{}y}}%
\put(2638,8049){\makebox(0,0){\strut{}mm2(x,y)}}%
\end{picture}%
\endgroup
\endinput

